Stationary waves to viscous heat-conductive gases in half space: existence, stability and convergence rate

The present paper is concerned with large-time behavior of solutions to an outflow problem for an ideal polytropic model of compressible viscous gases in one-dimensional half space, and with a convergence rate of solutions toward a corresponding stationary solution. With the aid of center manifold theory, we prove the existence of the stationary solution, under a smallness condition on the boundary data. We also investigate, by employing an energy method, the time asymptotic stability of the stationary solution under suitable smallness assumptions, and estimate the convergence rate which coincides with the spatial decay rate of the initial perturbation. The proof is mainly based on a priori estimates, which are derived by a time and space weighted energy method.

==> fig01a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.6300, 18.9900)(  7.5200,-30.1800)
% FUNC 2 0 3 0
% 9 1739 1191 3412 2738 2579 2031 2719 2031 2579 1891 1739 1191 3412 2738 0 3 0 0
% x+x*x/20
\special{pn 8}%
\special{pa 1736 2622}%
\special{pa 1740 2620}%
\special{pa 1746 2618}%
\special{pa 1750 2616}%
\special{pa 1756 2614}%
\special{pa 1760 2610}%
\special{pa 1766 2608}%
\special{pa 1770 2606}%
\special{pa 1776 2604}%
\special{pa 1780 2602}%
\special{pa 1786 2600}%
\special{pa 1790 2598}%
\special{pa 1796 2596}%
\special{pa 1800 2594}%
\special{pa 1806 2592}%
\special{pa 1810 2590}%
\special{pa 1816 2588}%
\special{pa 1820 2584}%
\special{pa 1826 2582}%
\special{pa 1830 2580}%
\special{pa 1836 2578}%
\special{pa 1840 2576}%
\special{pa 1846 2574}%
\special{pa 1850 2570}%
\special{pa 1856 2568}%
\special{pa 1860 2566}%
\special{pa 1866 2564}%
\special{pa 1870 2560}%
\special{pa 1876 2558}%
\special{pa 1880 2556}%
\special{pa 1886 2554}%
\special{pa 1890 2550}%
\special{pa 1896 2548}%
\special{pa 1900 2546}%
\special{pa 1906 2544}%
\special{pa 1910 2540}%
\special{pa 1916 2538}%
\special{pa 1920 2536}%
\special{pa 1926 2532}%
\special{pa 1930 2530}%
\special{pa 1936 2528}%
\special{pa 1940 2524}%
\special{pa 1946 2522}%
\special{pa 1950 2520}%
\special{pa 1956 2516}%
\special{pa 1960 2514}%
\special{pa 1966 2510}%
\special{pa 1970 2508}%
\special{pa 1976 2506}%
\special{pa 1980 2502}%
\special{pa 1986 2500}%
\special{pa 1990 2496}%
\special{pa 1996 2494}%
\special{pa 2000 2490}%
\special{pa 2006 2488}%
\special{pa 2010 2484}%
\special{pa 2016 2482}%
\special{pa 2020 2478}%
\special{pa 2026 2476}%
\special{pa 2030 2472}%
\special{pa 2036 2470}%
\special{pa 2040 2466}%
\special{pa 2046 2464}%
\special{pa 2050 2460}%
\special{pa 2056 2458}%
\special{pa 2060 2454}%
\special{pa 2066 2452}%
\special{pa 2070 2448}%
\special{pa 2076 2444}%
\special{pa 2080 2442}%
\special{pa 2086 2438}%
\special{pa 2090 2436}%
\special{pa 2096 2432}%
\special{pa 2100 2428}%
\special{pa 2106 2426}%
\special{pa 2110 2422}%
\special{pa 2116 2418}%
\special{pa 2120 2416}%
\special{pa 2126 2412}%
\special{pa 2130 2408}%
\special{pa 2136 2406}%
\special{pa 2140 2402}%
\special{pa 2146 2398}%
\special{pa 2150 2394}%
\special{pa 2156 2392}%
\special{pa 2160 2388}%
\special{pa 2166 2384}%
\special{pa 2170 2380}%
\special{pa 2176 2378}%
\special{pa 2180 2374}%
\special{pa 2186 2370}%
\special{pa 2190 2366}%
\special{pa 2196 2362}%
\special{pa 2200 2360}%
\special{pa 2206 2356}%
\special{pa 2210 2352}%
\special{pa 2216 2348}%
\special{pa 2220 2344}%
\special{pa 2226 2340}%
\special{pa 2230 2336}%
\special{pa 2236 2334}%
\special{pa 2240 2330}%
\special{pa 2246 2326}%
\special{pa 2250 2322}%
\special{pa 2256 2318}%
\special{pa 2260 2314}%
\special{pa 2266 2310}%
\special{pa 2270 2306}%
\special{pa 2276 2302}%
\special{pa 2280 2298}%
\special{pa 2286 2294}%
\special{pa 2290 2290}%
\special{pa 2296 2286}%
\special{pa 2300 2282}%
\special{pa 2306 2278}%
\special{pa 2310 2274}%
\special{pa 2316 2270}%
\special{pa 2320 2266}%
\special{pa 2326 2262}%
\special{pa 2330 2258}%
\special{pa 2336 2254}%
\special{pa 2340 2250}%
\special{pa 2346 2246}%
\special{pa 2350 2242}%
\special{pa 2356 2238}%
\special{pa 2360 2234}%
\special{pa 2366 2230}%
\special{pa 2370 2224}%
\special{pa 2376 2220}%
\special{pa 2380 2216}%
\special{pa 2386 2212}%
\special{pa 2390 2208}%
\special{pa 2396 2204}%
\special{pa 2400 2200}%
\special{pa 2406 2194}%
\special{pa 2410 2190}%
\special{pa 2416 2186}%
\special{pa 2420 2182}%
\special{pa 2426 2178}%
\special{pa 2430 2172}%
\special{pa 2436 2168}%
\special{pa 2440 2164}%
\special{pa 2446 2160}%
\special{pa 2450 2154}%
\special{pa 2456 2150}%
\special{pa 2460 2146}%
\special{pa 2466 2140}%
\special{pa 2470 2136}%
\special{pa 2476 2132}%
\special{pa 2480 2126}%
\special{pa 2486 2122}%
\special{pa 2490 2118}%
\special{pa 2496 2112}%
\special{pa 2500 2108}%
\special{pa 2506 2104}%
\special{pa 2510 2098}%
\special{pa 2516 2094}%
\special{pa 2520 2090}%
\special{pa 2526 2084}%
\special{pa 2530 2080}%
\special{pa 2536 2074}%
\special{pa 2540 2070}%
\special{pa 2546 2066}%
\special{pa 2550 2060}%
\special{pa 2556 2056}%
\special{pa 2560 2050}%
\special{pa 2566 2046}%
\special{pa 2570 2040}%
\special{pa 2576 2036}%
\special{pa 2580 2030}%
\special{pa 2586 2026}%
\special{pa 2590 2020}%
\special{pa 2596 2016}%
\special{pa 2600 2010}%
\special{pa 2606 2006}%
\special{pa 2610 2000}%
\special{pa 2616 1996}%
\special{pa 2620 1990}%
\special{pa 2626 1984}%
\special{pa 2630 1980}%
\special{pa 2636 1974}%
\special{pa 2640 1970}%
\special{pa 2646 1964}%
\special{pa 2650 1958}%
\special{pa 2656 1954}%
\special{pa 2660 1948}%
\special{pa 2666 1942}%
\special{pa 2670 1938}%
\special{pa 2676 1932}%
\special{pa 2680 1926}%
\special{pa 2686 1922}%
\special{pa 2690 1916}%
\special{pa 2696 1910}%
\special{pa 2700 1906}%
\special{pa 2706 1900}%
\special{pa 2710 1894}%
\special{pa 2716 1888}%
\special{pa 2720 1884}%
\special{pa 2726 1878}%
\special{pa 2730 1872}%
\special{pa 2736 1866}%
\special{pa 2740 1862}%
\special{pa 2746 1856}%
\special{pa 2750 1850}%
\special{pa 2756 1844}%
\special{pa 2760 1838}%
\special{pa 2766 1834}%
\special{pa 2770 1828}%
\special{pa 2776 1822}%
\special{pa 2780 1816}%
\special{pa 2786 1810}%
\special{pa 2790 1804}%
\special{pa 2796 1798}%
\special{pa 2800 1794}%
\special{pa 2806 1788}%
\special{pa 2810 1782}%
\special{pa 2816 1776}%
\special{pa 2820 1770}%
\special{pa 2826 1764}%
\special{pa 2830 1758}%
\special{pa 2836 1752}%
\special{pa 2840 1746}%
\special{pa 2846 1740}%
\special{pa 2850 1734}%
\special{pa 2856 1728}%
\special{pa 2860 1722}%
\special{pa 2866 1716}%
\special{pa 2870 1710}%
\special{pa 2876 1704}%
\special{pa 2880 1698}%
\special{pa 2886 1692}%
\special{pa 2890 1686}%
\special{pa 2896 1680}%
\special{pa 2900 1674}%
\special{pa 2906 1668}%
\special{pa 2910 1662}%
\special{pa 2916 1656}%
\special{pa 2920 1648}%
\special{pa 2926 1642}%
\special{pa 2930 1636}%
\special{pa 2936 1630}%
\special{pa 2940 1624}%
\special{pa 2946 1618}%
\special{pa 2950 1612}%
\special{pa 2956 1606}%
\special{pa 2960 1598}%
\special{pa 2966 1592}%
\special{pa 2970 1586}%
\special{pa 2976 1580}%
\special{pa 2980 1574}%
\special{pa 2986 1566}%
\special{pa 2990 1560}%
\special{pa 2996 1554}%
\special{pa 3000 1548}%
\special{pa 3006 1540}%
\special{pa 3010 1534}%
\special{pa 3016 1528}%
\special{pa 3020 1522}%
\special{pa 3026 1514}%
\special{pa 3030 1508}%
\special{pa 3036 1502}%
\special{pa 3040 1494}%
\special{pa 3046 1488}%
\special{pa 3050 1482}%
\special{pa 3056 1474}%
\special{pa 3060 1468}%
\special{pa 3066 1462}%
\special{pa 3070 1454}%
\special{pa 3076 1448}%
\special{pa 3080 1440}%
\special{pa 3086 1434}%
\special{pa 3090 1428}%
\special{pa 3096 1420}%
\special{pa 3100 1414}%
\special{pa 3106 1406}%
\special{pa 3110 1400}%
\special{pa 3116 1392}%
\special{pa 3120 1386}%
\special{pa 3126 1380}%
\special{pa 3130 1372}%
\special{pa 3136 1366}%
\special{pa 3140 1358}%
\special{pa 3146 1352}%
\special{pa 3150 1344}%
\special{pa 3156 1338}%
\special{pa 3160 1330}%
\special{pa 3166 1322}%
\special{pa 3170 1316}%
\special{pa 3176 1308}%
\special{pa 3180 1302}%
\special{pa 3186 1294}%
\special{pa 3190 1288}%
\special{pa 3196 1280}%
\special{pa 3200 1272}%
\special{pa 3206 1266}%
\special{pa 3210 1258}%
\special{pa 3216 1252}%
\special{pa 3220 1244}%
\special{pa 3226 1236}%
\special{pa 3230 1230}%
\special{pa 3236 1222}%
\special{pa 3240 1214}%
\special{pa 3246 1208}%
\special{pa 3250 1200}%
\special{pa 3256 1192}%
\special{pa 3256 1192}%
\special{sp}%
% FUNC 2 0 3 0
% 10 1739 1191 3412 2738 2579 2031 2719 2031 2579 1891 1739 1191 3412 2738 0 3 0 0 0 0
% -x-x*x/15
\special{pn 8}%
\special{pa 1736 1526}%
\special{pa 1740 1528}%
\special{pa 1746 1528}%
\special{pa 1750 1530}%
\special{pa 1756 1530}%
\special{pa 1760 1532}%
\special{pa 1766 1534}%
\special{pa 1770 1534}%
\special{pa 1776 1536}%
\special{pa 1780 1536}%
\special{pa 1786 1538}%
\special{pa 1790 1538}%
\special{pa 1796 1540}%
\special{pa 1800 1542}%
\special{pa 1806 1542}%
\special{pa 1810 1544}%
\special{pa 1816 1546}%
\special{pa 1820 1546}%
\special{pa 1826 1548}%
\special{pa 1830 1550}%
\special{pa 1836 1552}%
\special{pa 1840 1552}%
\special{pa 1846 1554}%
\special{pa 1850 1556}%
\special{pa 1856 1558}%
\special{pa 1860 1558}%
\special{pa 1866 1560}%
\special{pa 1870 1562}%
\special{pa 1876 1564}%
\special{pa 1880 1566}%
\special{pa 1886 1566}%
\special{pa 1890 1568}%
\special{pa 1896 1570}%
\special{pa 1900 1572}%
\special{pa 1906 1574}%
\special{pa 1910 1576}%
\special{pa 1916 1578}%
\special{pa 1920 1580}%
\special{pa 1926 1582}%
\special{pa 1930 1584}%
\special{pa 1936 1584}%
\special{pa 1940 1586}%
\special{pa 1946 1588}%
\special{pa 1950 1590}%
\special{pa 1956 1592}%
\special{pa 1960 1594}%
\special{pa 1966 1598}%
\special{pa 1970 1600}%
\special{pa 1976 1602}%
\special{pa 1980 1604}%
\special{pa 1986 1606}%
\special{pa 1990 1608}%
\special{pa 1996 1610}%
\special{pa 2000 1612}%
\special{pa 2006 1614}%
\special{pa 2010 1616}%
\special{pa 2016 1618}%
\special{pa 2020 1622}%
\special{pa 2026 1624}%
\special{pa 2030 1626}%
\special{pa 2036 1628}%
\special{pa 2040 1630}%
\special{pa 2046 1634}%
\special{pa 2050 1636}%
\special{pa 2056 1638}%
\special{pa 2060 1640}%
\special{pa 2066 1644}%
\special{pa 2070 1646}%
\special{pa 2076 1648}%
\special{pa 2080 1652}%
\special{pa 2086 1654}%
\special{pa 2090 1656}%
\special{pa 2096 1660}%
\special{pa 2100 1662}%
\special{pa 2106 1664}%
\special{pa 2110 1668}%
\special{pa 2116 1670}%
\special{pa 2120 1672}%
\special{pa 2126 1676}%
\special{pa 2130 1678}%
\special{pa 2136 1682}%
\special{pa 2140 1684}%
\special{pa 2146 1688}%
\special{pa 2150 1690}%
\special{pa 2156 1694}%
\special{pa 2160 1696}%
\special{pa 2166 1700}%
\special{pa 2170 1702}%
\special{pa 2176 1706}%
\special{pa 2180 1708}%
\special{pa 2186 1712}%
\special{pa 2190 1714}%
\special{pa 2196 1718}%
\special{pa 2200 1720}%
\special{pa 2206 1724}%
\special{pa 2210 1728}%
\special{pa 2216 1730}%
\special{pa 2220 1734}%
\special{pa 2226 1738}%
\special{pa 2230 1740}%
\special{pa 2236 1744}%
\special{pa 2240 1748}%
\special{pa 2246 1750}%
\special{pa 2250 1754}%
\special{pa 2256 1758}%
\special{pa 2260 1760}%
\special{pa 2266 1764}%
\special{pa 2270 1768}%
\special{pa 2276 1772}%
\special{pa 2280 1776}%
\special{pa 2286 1778}%
\special{pa 2290 1782}%
\special{pa 2296 1786}%
\special{pa 2300 1790}%
\special{pa 2306 1794}%
\special{pa 2310 1796}%
\special{pa 2316 1800}%
\special{pa 2320 1804}%
\special{pa 2326 1808}%
\special{pa 2330 1812}%
\special{pa 2336 1816}%
\special{pa 2340 1820}%
\special{pa 2346 1824}%
\special{pa 2350 1828}%
\special{pa 2356 1832}%
\special{pa 2360 1836}%
\special{pa 2366 1840}%
\special{pa 2370 1844}%
\special{pa 2376 1848}%
\special{pa 2380 1852}%
\special{pa 2386 1856}%
\special{pa 2390 1860}%
\special{pa 2396 1864}%
\special{pa 2400 1868}%
\special{pa 2406 1872}%
\special{pa 2410 1876}%
\special{pa 2416 1880}%
\special{pa 2420 1884}%
\special{pa 2426 1888}%
\special{pa 2430 1894}%
\special{pa 2436 1898}%
\special{pa 2440 1902}%
\special{pa 2446 1906}%
\special{pa 2450 1910}%
\special{pa 2456 1914}%
\special{pa 2460 1920}%
\special{pa 2466 1924}%
\special{pa 2470 1928}%
\special{pa 2476 1932}%
\special{pa 2480 1938}%
\special{pa 2486 1942}%
\special{pa 2490 1946}%
\special{pa 2496 1950}%
\special{pa 2500 1956}%
\special{pa 2506 1960}%
\special{pa 2510 1964}%
\special{pa 2516 1970}%
\special{pa 2520 1974}%
\special{pa 2526 1978}%
\special{pa 2530 1984}%
\special{pa 2536 1988}%
\special{pa 2540 1994}%
\special{pa 2546 1998}%
\special{pa 2550 2002}%
\special{pa 2556 2008}%
\special{pa 2560 2012}%
\special{pa 2566 2018}%
\special{pa 2570 2022}%
\special{pa 2576 2028}%
\special{pa 2580 2032}%
\special{pa 2586 2038}%
\special{pa 2590 2042}%
\special{pa 2596 2048}%
\special{pa 2600 2052}%
\special{pa 2606 2058}%
\special{pa 2610 2062}%
\special{pa 2616 2068}%
\special{pa 2620 2074}%
\special{pa 2626 2078}%
\special{pa 2630 2084}%
\special{pa 2636 2088}%
\special{pa 2640 2094}%
\special{pa 2646 2100}%
\special{pa 2650 2104}%
\special{pa 2656 2110}%
\special{pa 2660 2116}%
\special{pa 2666 2122}%
\special{pa 2670 2126}%
\special{pa 2676 2132}%
\special{pa 2680 2138}%
\special{pa 2686 2142}%
\special{pa 2690 2148}%
\special{pa 2696 2154}%
\special{pa 2700 2160}%
\special{pa 2706 2166}%
\special{pa 2710 2170}%
\special{pa 2716 2176}%
\special{pa 2720 2182}%
\special{pa 2726 2188}%
\special{pa 2730 2194}%
\special{pa 2736 2200}%
\special{pa 2740 2204}%
\special{pa 2746 2210}%
\special{pa 2750 2216}%
\special{pa 2756 2222}%
\special{pa 2760 2228}%
\special{pa 2766 2234}%
\special{pa 2770 2240}%
\special{pa 2776 2246}%
\special{pa 2780 2252}%
\special{pa 2786 2258}%
\special{pa 2790 2264}%
\special{pa 2796 2270}%
\special{pa 2800 2276}%
\special{pa 2806 2282}%
\special{pa 2810 2288}%
\special{pa 2816 2294}%
\special{pa 2820 2300}%
\special{pa 2826 2306}%
\special{pa 2830 2312}%
\special{pa 2836 2318}%
\special{pa 2840 2324}%
\special{pa 2846 2332}%
\special{pa 2850 2338}%
\special{pa 2856 2344}%
\special{pa 2860 2350}%
\special{pa 2866 2356}%
\special{pa 2870 2362}%
\special{pa 2876 2370}%
\special{pa 2880 2376}%
\special{pa 2886 2382}%
\special{pa 2890 2388}%
\special{pa 2896 2396}%
\special{pa 2900 2402}%
\special{pa 2906 2408}%
\special{pa 2910 2414}%
\special{pa 2916 2422}%
\special{pa 2920 2428}%
\special{pa 2926 2434}%
\special{pa 2930 2442}%
\special{pa 2936 2448}%
\special{pa 2940 2454}%
\special{pa 2946 2462}%
\special{pa 2950 2468}%
\special{pa 2956 2474}%
\special{pa 2960 2482}%
\special{pa 2966 2488}%
\special{pa 2970 2496}%
\special{pa 2976 2502}%
\special{pa 2980 2510}%
\special{pa 2986 2516}%
\special{pa 2990 2522}%
\special{pa 2996 2530}%
\special{pa 3000 2536}%
\special{pa 3006 2544}%
\special{pa 3010 2550}%
\special{pa 3016 2558}%
\special{pa 3020 2566}%
\special{pa 3026 2572}%
\special{pa 3030 2580}%
\special{pa 3036 2586}%
\special{pa 3040 2594}%
\special{pa 3046 2600}%
\special{pa 3050 2608}%
\special{pa 3056 2616}%
\special{pa 3060 2622}%
\special{pa 3066 2630}%
\special{pa 3070 2638}%
\special{pa 3076 2644}%
\special{pa 3080 2652}%
\special{pa 3086 2660}%
\special{pa 3090 2666}%
\special{pa 3096 2674}%
\special{pa 3100 2682}%
\special{pa 3106 2690}%
\special{pa 3110 2696}%
\special{pa 3116 2704}%
\special{pa 3120 2712}%
\special{pa 3126 2720}%
\special{pa 3130 2728}%
\special{pa 3136 2734}%
\special{pa 3138 2738}%
\special{sp}%
% CIRCLE 2 2 3 0
% 4 2579 2038 3111 2367 3111 2367 3111 2367
% 
\special{pn 8}%
\special{ar 2580 2038 626 626  0.0000000 0.0191693}%
\special{ar 2580 2038 626 626  0.0766773 0.0958466}%
\special{ar 2580 2038 626 626  0.1533546 0.1725240}%
\special{ar 2580 2038 626 626  0.2300319 0.2492013}%
\special{ar 2580 2038 626 626  0.3067093 0.3258786}%
\special{ar 2580 2038 626 626  0.3833866 0.4025559}%
\special{ar 2580 2038 626 626  0.4600639 0.4792332}%
\special{ar 2580 2038 626 626  0.5367412 0.5559105}%
\special{ar 2580 2038 626 626  0.6134185 0.6325879}%
\special{ar 2580 2038 626 626  0.6900958 0.7092652}%
\special{ar 2580 2038 626 626  0.7667732 0.7859425}%
\special{ar 2580 2038 626 626  0.8434505 0.8626198}%
\special{ar 2580 2038 626 626  0.9201278 0.9392971}%
\special{ar 2580 2038 626 626  0.9968051 1.0159744}%
\special{ar 2580 2038 626 626  1.0734824 1.0926518}%
\special{ar 2580 2038 626 626  1.1501597 1.1693291}%
\special{ar 2580 2038 626 626  1.2268371 1.2460064}%
\special{ar 2580 2038 626 626  1.3035144 1.3226837}%
\special{ar 2580 2038 626 626  1.3801917 1.3993610}%
\special{ar 2580 2038 626 626  1.4568690 1.4760383}%
\special{ar 2580 2038 626 626  1.5335463 1.5527157}%
\special{ar 2580 2038 626 626  1.6102236 1.6293930}%
\special{ar 2580 2038 626 626  1.6869010 1.7060703}%
\special{ar 2580 2038 626 626  1.7635783 1.7827476}%
\special{ar 2580 2038 626 626  1.8402556 1.8594249}%
\special{ar 2580 2038 626 626  1.9169329 1.9361022}%
\special{ar 2580 2038 626 626  1.9936102 2.0127796}%
\special{ar 2580 2038 626 626  2.0702875 2.0894569}%
\special{ar 2580 2038 626 626  2.1469649 2.1661342}%
\special{ar 2580 2038 626 626  2.2236422 2.2428115}%
\special{ar 2580 2038 626 626  2.3003195 2.3194888}%
\special{ar 2580 2038 626 626  2.3769968 2.3961661}%
\special{ar 2580 2038 626 626  2.4536741 2.4728435}%
\special{ar 2580 2038 626 626  2.5303514 2.5495208}%
\special{ar 2580 2038 626 626  2.6070288 2.6261981}%
\special{ar 2580 2038 626 626  2.6837061 2.7028754}%
\special{ar 2580 2038 626 626  2.7603834 2.7795527}%
\special{ar 2580 2038 626 626  2.8370607 2.8562300}%
\special{ar 2580 2038 626 626  2.9137380 2.9329073}%
\special{ar 2580 2038 626 626  2.9904153 3.0095847}%
\special{ar 2580 2038 626 626  3.0670927 3.0862620}%
\special{ar 2580 2038 626 626  3.1437700 3.1629393}%
\special{ar 2580 2038 626 626  3.2204473 3.2396166}%
\special{ar 2580 2038 626 626  3.2971246 3.3162939}%
\special{ar 2580 2038 626 626  3.3738019 3.3929712}%
\special{ar 2580 2038 626 626  3.4504792 3.4696486}%
\special{ar 2580 2038 626 626  3.5271565 3.5463259}%
\special{ar 2580 2038 626 626  3.6038339 3.6230032}%
\special{ar 2580 2038 626 626  3.6805112 3.6996805}%
\special{ar 2580 2038 626 626  3.7571885 3.7763578}%
\special{ar 2580 2038 626 626  3.8338658 3.8530351}%
\special{ar 2580 2038 626 626  3.9105431 3.9297125}%
\special{ar 2580 2038 626 626  3.9872204 4.0063898}%
\special{ar 2580 2038 626 626  4.0638978 4.0830671}%
\special{ar 2580 2038 626 626  4.1405751 4.1597444}%
\special{ar 2580 2038 626 626  4.2172524 4.2364217}%
\special{ar 2580 2038 626 626  4.2939297 4.3130990}%
\special{ar 2580 2038 626 626  4.3706070 4.3897764}%
\special{ar 2580 2038 626 626  4.4472843 4.4664537}%
\special{ar 2580 2038 626 626  4.5239617 4.5431310}%
\special{ar 2580 2038 626 626  4.6006390 4.6198083}%
\special{ar 2580 2038 626 626  4.6773163 4.6964856}%
\special{ar 2580 2038 626 626  4.7539936 4.7731629}%
\special{ar 2580 2038 626 626  4.8306709 4.8498403}%
\special{ar 2580 2038 626 626  4.9073482 4.9265176}%
\special{ar 2580 2038 626 626  4.9840256 5.0031949}%
\special{ar 2580 2038 626 626  5.0607029 5.0798722}%
\special{ar 2580 2038 626 626  5.1373802 5.1565495}%
\special{ar 2580 2038 626 626  5.2140575 5.2332268}%
\special{ar 2580 2038 626 626  5.2907348 5.3099042}%
\special{ar 2580 2038 626 626  5.3674121 5.3865815}%
\special{ar 2580 2038 626 626  5.4440895 5.4632588}%
\special{ar 2580 2038 626 626  5.5207668 5.5399361}%
\special{ar 2580 2038 626 626  5.5974441 5.6166134}%
\special{ar 2580 2038 626 626  5.6741214 5.6932907}%
\special{ar 2580 2038 626 626  5.7507987 5.7699681}%
\special{ar 2580 2038 626 626  5.8274760 5.8466454}%
\special{ar 2580 2038 626 626  5.9041534 5.9233227}%
\special{ar 2580 2038 626 626  5.9808307 6.0000000}%
\special{ar 2580 2038 626 626  6.0575080 6.0766773}%
\special{ar 2580 2038 626 626  6.1341853 6.1533546}%
\special{ar 2580 2038 626 626  6.2108626 6.2300319}%
% LINE 3 0 3 0
% 20 2887 1499 2467 1919 2936 1534 2509 1961 2957 1597 2551 2003 2831 1471 2418 1884 2768 1450 2376 1842 2705 1429 2327 1807 2628 1422 2278 1772 2544 1422 2229 1737 2453 1429 2180 1702 2327 1471 2124 1674
% 
\special{pn 4}%
\special{pa 2888 1500}%
\special{pa 2468 1920}%
\special{fp}%
\special{pa 2936 1534}%
\special{pa 2510 1962}%
\special{fp}%
\special{pa 2958 1598}%
\special{pa 2552 2004}%
\special{fp}%
\special{pa 2832 1472}%
\special{pa 2418 1884}%
\special{fp}%
\special{pa 2768 1450}%
\special{pa 2376 1842}%
\special{fp}%
\special{pa 2706 1430}%
\special{pa 2328 1808}%
\special{fp}%
\special{pa 2628 1422}%
\special{pa 2278 1772}%
\special{fp}%
\special{pa 2544 1422}%
\special{pa 2230 1738}%
\special{fp}%
\special{pa 2454 1430}%
\special{pa 2180 1702}%
\special{fp}%
\special{pa 2328 1472}%
\special{pa 2124 1674}%
\special{fp}%
% LINE 3 0 3 0
% 22 3132 1758 2719 2171 3160 1814 2754 2220 3181 1877 2796 2262 3195 1947 2831 2311 3202 2024 2866 2360 3195 2115 2908 2402 3174 2220 2943 2451 3090 2388 2978 2500 3104 1702 2677 2129 3062 1660 2635 2087 3027 1611 2593 2045
% 
\special{pn 4}%
\special{pa 3132 1758}%
\special{pa 2720 2172}%
\special{fp}%
\special{pa 3160 1814}%
\special{pa 2754 2220}%
\special{fp}%
\special{pa 3182 1878}%
\special{pa 2796 2262}%
\special{fp}%
\special{pa 3196 1948}%
\special{pa 2832 2312}%
\special{fp}%
\special{pa 3202 2024}%
\special{pa 2866 2360}%
\special{fp}%
\special{pa 3196 2116}%
\special{pa 2908 2402}%
\special{fp}%
\special{pa 3174 2220}%
\special{pa 2944 2452}%
\special{fp}%
\special{pa 3090 2388}%
\special{pa 2978 2500}%
\special{fp}%
\special{pa 3104 1702}%
\special{pa 2678 2130}%
\special{fp}%
\special{pa 3062 1660}%
\special{pa 2636 2088}%
\special{fp}%
\special{pa 3028 1612}%
\special{pa 2594 2046}%
\special{fp}%
% LINE 3 0 3 0
% 20 2418 1884 2012 2290 2460 1926 2040 2346 2509 1961 2075 2395 2551 2003 2194 2360 2369 1849 1991 2227 2327 1807 1970 2164 2278 1772 1963 2087 2229 1737 1963 2003 2173 1709 1970 1912 2124 1674 2012 1786
% 
\special{pn 4}%
\special{pa 2418 1884}%
\special{pa 2012 2290}%
\special{fp}%
\special{pa 2460 1926}%
\special{pa 2040 2346}%
\special{fp}%
\special{pa 2510 1962}%
\special{pa 2076 2396}%
\special{fp}%
\special{pa 2552 2004}%
\special{pa 2194 2360}%
\special{fp}%
\special{pa 2370 1850}%
\special{pa 1992 2228}%
\special{fp}%
\special{pa 2328 1808}%
\special{pa 1970 2164}%
\special{fp}%
\special{pa 2278 1772}%
\special{pa 1964 2088}%
\special{fp}%
\special{pa 2230 1738}%
\special{pa 1964 2004}%
\special{fp}%
\special{pa 2174 1710}%
\special{pa 1970 1912}%
\special{fp}%
\special{pa 2124 1674}%
\special{pa 2012 1786}%
\special{fp}%
% LINE 3 0 3 0
% 24 2712 2178 2299 2591 2754 2220 2355 2619 2789 2269 2418 2640 2831 2311 2488 2654 2866 2360 2565 2661 2901 2409 2656 2654 2936 2458 2761 2633 2971 2507 2929 2549 2670 2136 2243 2563 2635 2087 2201 2521 2593 2045 2152 2486 2173 2381 2110 2444
% 
\special{pn 4}%
\special{pa 2712 2178}%
\special{pa 2300 2592}%
\special{fp}%
\special{pa 2754 2220}%
\special{pa 2356 2620}%
\special{fp}%
\special{pa 2790 2270}%
\special{pa 2418 2640}%
\special{fp}%
\special{pa 2832 2312}%
\special{pa 2488 2654}%
\special{fp}%
\special{pa 2866 2360}%
\special{pa 2566 2662}%
\special{fp}%
\special{pa 2902 2410}%
\special{pa 2656 2654}%
\special{fp}%
\special{pa 2936 2458}%
\special{pa 2762 2634}%
\special{fp}%
\special{pa 2972 2508}%
\special{pa 2930 2550}%
\special{fp}%
\special{pa 2670 2136}%
\special{pa 2244 2564}%
\special{fp}%
\special{pa 2636 2088}%
\special{pa 2202 2522}%
\special{fp}%
\special{pa 2594 2046}%
\special{pa 2152 2486}%
\special{fp}%
\special{pa 2174 2382}%
\special{pa 2110 2444}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1543 2885 3573 2885
% 
\special{pn 8}%
\special{pa 1544 2886}%
\special{pa 3574 2886}%
\special{fp}%
\special{sh 1}%
\special{pa 3574 2886}%
\special{pa 3506 2866}%
\special{pa 3520 2886}%
\special{pa 3506 2906}%
\special{pa 3574 2886}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3405 3018 3405 1184
% 
\special{pn 8}%
\special{pa 3406 3018}%
\special{pa 3406 1184}%
\special{fp}%
\special{sh 1}%
\special{pa 3406 1184}%
\special{pa 3386 1252}%
\special{pa 3406 1238}%
\special{pa 3426 1252}%
\special{pa 3406 1184}%
\special{fp}%
% LINE 2 2 3 0
% 2 2579 2031 2579 2885
% 
\special{pn 8}%
\special{pa 2580 2032}%
\special{pa 2580 2886}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2579 2031 3405 2031
% 
\special{pn 8}%
\special{pa 2580 2032}%
\special{pa 3406 2032}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3615 2878 3615 2948 2 0
% $u$
\put(36.1500,-29.4800){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 3454 1219 3454 1289 2 0
% $\theta$
\put(34.5400,-12.8900){\makebox(0,0)[lb]{$\theta$}}%
% STR 2 0 3 0
% 3 3440 2010 3440 2080 2 0
% $1$
\put(34.4000,-20.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2530 2850 2530 2920 1 0
% $-1$
\put(25.3000,-29.2000){\makebox(0,0)[lt]{$-1$}}%
% DOT 2 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% POLYLINE 2 0 3 0
% 5 1858 2514 1963 2507 1928 2584 1928 2584 1928 2584
% 
\special{pn 8}%
\special{pa 1858 2514}%
\special{pa 1964 2508}%
\special{pa 1928 2584}%
\special{pa 1928 2584}%
\special{pa 1928 2584}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3097 1338 3097 1415 3181 1373 3181 1373 3181 1373
% 
\special{pn 8}%
\special{pa 3098 1338}%
\special{pa 3098 1416}%
\special{pa 3182 1374}%
\special{pa 3182 1374}%
\special{pa 3182 1374}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1837 1597 1935 1590 1886 1520 1886 1520 1886 1520
% 
\special{pn 8}%
\special{pa 1838 1598}%
\special{pa 1936 1590}%
\special{pa 1886 1520}%
\special{pa 1886 1520}%
\special{pa 1886 1520}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3041 2682 3041 2598 3125 2626 3125 2626 3125 2626
% 
\special{pn 8}%
\special{pa 3042 2682}%
\special{pa 3042 2598}%
\special{pa 3126 2626}%
\special{pa 3126 2626}%
\special{pa 3126 2626}%
\special{fp}%
% STR 2 0 3 0
% 3 2397 1303 2397 1373 2 0
% $\mathcal{M}^+$
\put(23.9700,-13.7300){\makebox(0,0)[lb]{$\mathcal{M}^+$}}%
% STR 2 0 3 0
% 3 2012 1219 2012 1289 3 0
% \fbox{$M_+>1$}
\put(20.1200,-12.8900){\makebox(0,0)[rb]{\fbox{$M_+>1$}}}%
\end{picture}%


==> fig02a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.6300, 18.9900)(  7.4000,-30.1800)
% FUNC 2 0 3 0
% 9 1727 1191 3400 2738 2567 2031 2707 2031 2567 1891 1727 1191 3400 2738 0 3 0 0
% x+x*x/20
\special{pn 8}%
\special{pa 1726 2620}%
\special{pa 1730 2618}%
\special{pa 1736 2616}%
\special{pa 1740 2614}%
\special{pa 1746 2612}%
\special{pa 1750 2610}%
\special{pa 1756 2608}%
\special{pa 1760 2606}%
\special{pa 1766 2604}%
\special{pa 1770 2602}%
\special{pa 1776 2600}%
\special{pa 1780 2598}%
\special{pa 1786 2596}%
\special{pa 1790 2592}%
\special{pa 1796 2590}%
\special{pa 1800 2588}%
\special{pa 1806 2586}%
\special{pa 1810 2584}%
\special{pa 1816 2582}%
\special{pa 1820 2580}%
\special{pa 1826 2576}%
\special{pa 1830 2574}%
\special{pa 1836 2572}%
\special{pa 1840 2570}%
\special{pa 1846 2568}%
\special{pa 1850 2564}%
\special{pa 1856 2562}%
\special{pa 1860 2560}%
\special{pa 1866 2558}%
\special{pa 1870 2554}%
\special{pa 1876 2552}%
\special{pa 1880 2550}%
\special{pa 1886 2548}%
\special{pa 1890 2544}%
\special{pa 1896 2542}%
\special{pa 1900 2540}%
\special{pa 1906 2536}%
\special{pa 1910 2534}%
\special{pa 1916 2532}%
\special{pa 1920 2528}%
\special{pa 1926 2526}%
\special{pa 1930 2524}%
\special{pa 1936 2520}%
\special{pa 1940 2518}%
\special{pa 1946 2516}%
\special{pa 1950 2512}%
\special{pa 1956 2510}%
\special{pa 1960 2506}%
\special{pa 1966 2504}%
\special{pa 1970 2502}%
\special{pa 1976 2498}%
\special{pa 1980 2496}%
\special{pa 1986 2492}%
\special{pa 1990 2490}%
\special{pa 1996 2486}%
\special{pa 2000 2484}%
\special{pa 2006 2480}%
\special{pa 2010 2478}%
\special{pa 2016 2474}%
\special{pa 2020 2472}%
\special{pa 2026 2468}%
\special{pa 2030 2466}%
\special{pa 2036 2462}%
\special{pa 2040 2460}%
\special{pa 2046 2456}%
\special{pa 2050 2454}%
\special{pa 2056 2450}%
\special{pa 2060 2446}%
\special{pa 2066 2444}%
\special{pa 2070 2440}%
\special{pa 2076 2438}%
\special{pa 2080 2434}%
\special{pa 2086 2430}%
\special{pa 2090 2428}%
\special{pa 2096 2424}%
\special{pa 2100 2420}%
\special{pa 2106 2418}%
\special{pa 2110 2414}%
\special{pa 2116 2410}%
\special{pa 2120 2408}%
\special{pa 2126 2404}%
\special{pa 2130 2400}%
\special{pa 2136 2396}%
\special{pa 2140 2394}%
\special{pa 2146 2390}%
\special{pa 2150 2386}%
\special{pa 2156 2382}%
\special{pa 2160 2380}%
\special{pa 2166 2376}%
\special{pa 2170 2372}%
\special{pa 2176 2368}%
\special{pa 2180 2366}%
\special{pa 2186 2362}%
\special{pa 2190 2358}%
\special{pa 2196 2354}%
\special{pa 2200 2350}%
\special{pa 2206 2346}%
\special{pa 2210 2342}%
\special{pa 2216 2340}%
\special{pa 2220 2336}%
\special{pa 2226 2332}%
\special{pa 2230 2328}%
\special{pa 2236 2324}%
\special{pa 2240 2320}%
\special{pa 2246 2316}%
\special{pa 2250 2312}%
\special{pa 2256 2308}%
\special{pa 2260 2304}%
\special{pa 2266 2300}%
\special{pa 2270 2296}%
\special{pa 2276 2294}%
\special{pa 2280 2290}%
\special{pa 2286 2286}%
\special{pa 2290 2282}%
\special{pa 2296 2278}%
\special{pa 2300 2274}%
\special{pa 2306 2268}%
\special{pa 2310 2264}%
\special{pa 2316 2260}%
\special{pa 2320 2256}%
\special{pa 2326 2252}%
\special{pa 2330 2248}%
\special{pa 2336 2244}%
\special{pa 2340 2240}%
\special{pa 2346 2236}%
\special{pa 2350 2232}%
\special{pa 2356 2228}%
\special{pa 2360 2224}%
\special{pa 2366 2218}%
\special{pa 2370 2214}%
\special{pa 2376 2210}%
\special{pa 2380 2206}%
\special{pa 2386 2202}%
\special{pa 2390 2198}%
\special{pa 2396 2192}%
\special{pa 2400 2188}%
\special{pa 2406 2184}%
\special{pa 2410 2180}%
\special{pa 2416 2176}%
\special{pa 2420 2170}%
\special{pa 2426 2166}%
\special{pa 2430 2162}%
\special{pa 2436 2158}%
\special{pa 2440 2152}%
\special{pa 2446 2148}%
\special{pa 2450 2144}%
\special{pa 2456 2140}%
\special{pa 2460 2134}%
\special{pa 2466 2130}%
\special{pa 2470 2126}%
\special{pa 2476 2120}%
\special{pa 2480 2116}%
\special{pa 2486 2112}%
\special{pa 2490 2106}%
\special{pa 2496 2102}%
\special{pa 2500 2096}%
\special{pa 2506 2092}%
\special{pa 2510 2088}%
\special{pa 2516 2082}%
\special{pa 2520 2078}%
\special{pa 2526 2072}%
\special{pa 2530 2068}%
\special{pa 2536 2064}%
\special{pa 2540 2058}%
\special{pa 2546 2054}%
\special{pa 2550 2048}%
\special{pa 2556 2044}%
\special{pa 2560 2038}%
\special{pa 2566 2034}%
\special{pa 2570 2028}%
\special{pa 2576 2024}%
\special{pa 2580 2018}%
\special{pa 2586 2014}%
\special{pa 2590 2008}%
\special{pa 2596 2004}%
\special{pa 2600 1998}%
\special{pa 2606 1992}%
\special{pa 2610 1988}%
\special{pa 2616 1982}%
\special{pa 2620 1978}%
\special{pa 2626 1972}%
\special{pa 2630 1968}%
\special{pa 2636 1962}%
\special{pa 2640 1956}%
\special{pa 2646 1952}%
\special{pa 2650 1946}%
\special{pa 2656 1940}%
\special{pa 2660 1936}%
\special{pa 2666 1930}%
\special{pa 2670 1924}%
\special{pa 2676 1920}%
\special{pa 2680 1914}%
\special{pa 2686 1908}%
\special{pa 2690 1904}%
\special{pa 2696 1898}%
\special{pa 2700 1892}%
\special{pa 2706 1886}%
\special{pa 2710 1882}%
\special{pa 2716 1876}%
\special{pa 2720 1870}%
\special{pa 2726 1864}%
\special{pa 2730 1860}%
\special{pa 2736 1854}%
\special{pa 2740 1848}%
\special{pa 2746 1842}%
\special{pa 2750 1836}%
\special{pa 2756 1830}%
\special{pa 2760 1826}%
\special{pa 2766 1820}%
\special{pa 2770 1814}%
\special{pa 2776 1808}%
\special{pa 2780 1802}%
\special{pa 2786 1796}%
\special{pa 2790 1790}%
\special{pa 2796 1784}%
\special{pa 2800 1780}%
\special{pa 2806 1774}%
\special{pa 2810 1768}%
\special{pa 2816 1762}%
\special{pa 2820 1756}%
\special{pa 2826 1750}%
\special{pa 2830 1744}%
\special{pa 2836 1738}%
\special{pa 2840 1732}%
\special{pa 2846 1726}%
\special{pa 2850 1720}%
\special{pa 2856 1714}%
\special{pa 2860 1708}%
\special{pa 2866 1702}%
\special{pa 2870 1696}%
\special{pa 2876 1690}%
\special{pa 2880 1684}%
\special{pa 2886 1678}%
\special{pa 2890 1672}%
\special{pa 2896 1666}%
\special{pa 2900 1658}%
\special{pa 2906 1652}%
\special{pa 2910 1646}%
\special{pa 2916 1640}%
\special{pa 2920 1634}%
\special{pa 2926 1628}%
\special{pa 2930 1622}%
\special{pa 2936 1616}%
\special{pa 2940 1608}%
\special{pa 2946 1602}%
\special{pa 2950 1596}%
\special{pa 2956 1590}%
\special{pa 2960 1584}%
\special{pa 2966 1576}%
\special{pa 2970 1570}%
\special{pa 2976 1564}%
\special{pa 2980 1558}%
\special{pa 2986 1552}%
\special{pa 2990 1544}%
\special{pa 2996 1538}%
\special{pa 3000 1532}%
\special{pa 3006 1524}%
\special{pa 3010 1518}%
\special{pa 3016 1512}%
\special{pa 3020 1506}%
\special{pa 3026 1498}%
\special{pa 3030 1492}%
\special{pa 3036 1486}%
\special{pa 3040 1478}%
\special{pa 3046 1472}%
\special{pa 3050 1466}%
\special{pa 3056 1458}%
\special{pa 3060 1452}%
\special{pa 3066 1444}%
\special{pa 3070 1438}%
\special{pa 3076 1432}%
\special{pa 3080 1424}%
\special{pa 3086 1418}%
\special{pa 3090 1410}%
\special{pa 3096 1404}%
\special{pa 3100 1398}%
\special{pa 3106 1390}%
\special{pa 3110 1384}%
\special{pa 3116 1376}%
\special{pa 3120 1370}%
\special{pa 3126 1362}%
\special{pa 3130 1356}%
\special{pa 3136 1348}%
\special{pa 3140 1342}%
\special{pa 3146 1334}%
\special{pa 3150 1328}%
\special{pa 3156 1320}%
\special{pa 3160 1312}%
\special{pa 3166 1306}%
\special{pa 3170 1298}%
\special{pa 3176 1292}%
\special{pa 3180 1284}%
\special{pa 3186 1278}%
\special{pa 3190 1270}%
\special{pa 3196 1262}%
\special{pa 3200 1256}%
\special{pa 3206 1248}%
\special{pa 3210 1240}%
\special{pa 3216 1234}%
\special{pa 3220 1226}%
\special{pa 3226 1218}%
\special{pa 3230 1212}%
\special{pa 3236 1204}%
\special{pa 3240 1196}%
\special{pa 3244 1192}%
\special{sp}%
% FUNC 2 0 3 0
% 10 1727 1191 3400 2738 2567 2031 2707 2031 2567 1891 1727 1191 3400 2738 0 3 0 0 0 0
% -x-x*x/15
\special{pn 8}%
\special{pa 1726 1528}%
\special{pa 1730 1528}%
\special{pa 1736 1530}%
\special{pa 1740 1530}%
\special{pa 1746 1532}%
\special{pa 1750 1532}%
\special{pa 1756 1534}%
\special{pa 1760 1534}%
\special{pa 1766 1536}%
\special{pa 1770 1536}%
\special{pa 1776 1538}%
\special{pa 1780 1540}%
\special{pa 1786 1540}%
\special{pa 1790 1542}%
\special{pa 1796 1544}%
\special{pa 1800 1544}%
\special{pa 1806 1546}%
\special{pa 1810 1548}%
\special{pa 1816 1548}%
\special{pa 1820 1550}%
\special{pa 1826 1552}%
\special{pa 1830 1554}%
\special{pa 1836 1554}%
\special{pa 1840 1556}%
\special{pa 1846 1558}%
\special{pa 1850 1560}%
\special{pa 1856 1560}%
\special{pa 1860 1562}%
\special{pa 1866 1564}%
\special{pa 1870 1566}%
\special{pa 1876 1568}%
\special{pa 1880 1570}%
\special{pa 1886 1570}%
\special{pa 1890 1572}%
\special{pa 1896 1574}%
\special{pa 1900 1576}%
\special{pa 1906 1578}%
\special{pa 1910 1580}%
\special{pa 1916 1582}%
\special{pa 1920 1584}%
\special{pa 1926 1586}%
\special{pa 1930 1588}%
\special{pa 1936 1590}%
\special{pa 1940 1592}%
\special{pa 1946 1594}%
\special{pa 1950 1596}%
\special{pa 1956 1598}%
\special{pa 1960 1600}%
\special{pa 1966 1602}%
\special{pa 1970 1604}%
\special{pa 1976 1606}%
\special{pa 1980 1608}%
\special{pa 1986 1610}%
\special{pa 1990 1614}%
\special{pa 1996 1616}%
\special{pa 2000 1618}%
\special{pa 2006 1620}%
\special{pa 2010 1622}%
\special{pa 2016 1624}%
\special{pa 2020 1626}%
\special{pa 2026 1630}%
\special{pa 2030 1632}%
\special{pa 2036 1634}%
\special{pa 2040 1636}%
\special{pa 2046 1640}%
\special{pa 2050 1642}%
\special{pa 2056 1644}%
\special{pa 2060 1646}%
\special{pa 2066 1650}%
\special{pa 2070 1652}%
\special{pa 2076 1654}%
\special{pa 2080 1658}%
\special{pa 2086 1660}%
\special{pa 2090 1662}%
\special{pa 2096 1666}%
\special{pa 2100 1668}%
\special{pa 2106 1672}%
\special{pa 2110 1674}%
\special{pa 2116 1676}%
\special{pa 2120 1680}%
\special{pa 2126 1682}%
\special{pa 2130 1686}%
\special{pa 2136 1688}%
\special{pa 2140 1692}%
\special{pa 2146 1694}%
\special{pa 2150 1698}%
\special{pa 2156 1700}%
\special{pa 2160 1704}%
\special{pa 2166 1706}%
\special{pa 2170 1710}%
\special{pa 2176 1712}%
\special{pa 2180 1716}%
\special{pa 2186 1718}%
\special{pa 2190 1722}%
\special{pa 2196 1726}%
\special{pa 2200 1728}%
\special{pa 2206 1732}%
\special{pa 2210 1736}%
\special{pa 2216 1738}%
\special{pa 2220 1742}%
\special{pa 2226 1746}%
\special{pa 2230 1748}%
\special{pa 2236 1752}%
\special{pa 2240 1756}%
\special{pa 2246 1758}%
\special{pa 2250 1762}%
\special{pa 2256 1766}%
\special{pa 2260 1770}%
\special{pa 2266 1772}%
\special{pa 2270 1776}%
\special{pa 2276 1780}%
\special{pa 2280 1784}%
\special{pa 2286 1788}%
\special{pa 2290 1792}%
\special{pa 2296 1794}%
\special{pa 2300 1798}%
\special{pa 2306 1802}%
\special{pa 2310 1806}%
\special{pa 2316 1810}%
\special{pa 2320 1814}%
\special{pa 2326 1818}%
\special{pa 2330 1822}%
\special{pa 2336 1826}%
\special{pa 2340 1830}%
\special{pa 2346 1832}%
\special{pa 2350 1836}%
\special{pa 2356 1840}%
\special{pa 2360 1844}%
\special{pa 2366 1848}%
\special{pa 2370 1852}%
\special{pa 2376 1858}%
\special{pa 2380 1862}%
\special{pa 2386 1866}%
\special{pa 2390 1870}%
\special{pa 2396 1874}%
\special{pa 2400 1878}%
\special{pa 2406 1882}%
\special{pa 2410 1886}%
\special{pa 2416 1890}%
\special{pa 2420 1894}%
\special{pa 2426 1900}%
\special{pa 2430 1904}%
\special{pa 2436 1908}%
\special{pa 2440 1912}%
\special{pa 2446 1916}%
\special{pa 2450 1922}%
\special{pa 2456 1926}%
\special{pa 2460 1930}%
\special{pa 2466 1934}%
\special{pa 2470 1938}%
\special{pa 2476 1944}%
\special{pa 2480 1948}%
\special{pa 2486 1952}%
\special{pa 2490 1958}%
\special{pa 2496 1962}%
\special{pa 2500 1966}%
\special{pa 2506 1972}%
\special{pa 2510 1976}%
\special{pa 2516 1980}%
\special{pa 2520 1986}%
\special{pa 2526 1990}%
\special{pa 2530 1996}%
\special{pa 2536 2000}%
\special{pa 2540 2004}%
\special{pa 2546 2010}%
\special{pa 2550 2014}%
\special{pa 2556 2020}%
\special{pa 2560 2024}%
\special{pa 2566 2030}%
\special{pa 2570 2034}%
\special{pa 2576 2040}%
\special{pa 2580 2044}%
\special{pa 2586 2050}%
\special{pa 2590 2054}%
\special{pa 2596 2060}%
\special{pa 2600 2066}%
\special{pa 2606 2070}%
\special{pa 2610 2076}%
\special{pa 2616 2080}%
\special{pa 2620 2086}%
\special{pa 2626 2092}%
\special{pa 2630 2096}%
\special{pa 2636 2102}%
\special{pa 2640 2108}%
\special{pa 2646 2112}%
\special{pa 2650 2118}%
\special{pa 2656 2124}%
\special{pa 2660 2128}%
\special{pa 2666 2134}%
\special{pa 2670 2140}%
\special{pa 2676 2146}%
\special{pa 2680 2150}%
\special{pa 2686 2156}%
\special{pa 2690 2162}%
\special{pa 2696 2168}%
\special{pa 2700 2172}%
\special{pa 2706 2178}%
\special{pa 2710 2184}%
\special{pa 2716 2190}%
\special{pa 2720 2196}%
\special{pa 2726 2202}%
\special{pa 2730 2208}%
\special{pa 2736 2212}%
\special{pa 2740 2218}%
\special{pa 2746 2224}%
\special{pa 2750 2230}%
\special{pa 2756 2236}%
\special{pa 2760 2242}%
\special{pa 2766 2248}%
\special{pa 2770 2254}%
\special{pa 2776 2260}%
\special{pa 2780 2266}%
\special{pa 2786 2272}%
\special{pa 2790 2278}%
\special{pa 2796 2284}%
\special{pa 2800 2290}%
\special{pa 2806 2296}%
\special{pa 2810 2302}%
\special{pa 2816 2308}%
\special{pa 2820 2314}%
\special{pa 2826 2322}%
\special{pa 2830 2328}%
\special{pa 2836 2334}%
\special{pa 2840 2340}%
\special{pa 2846 2346}%
\special{pa 2850 2352}%
\special{pa 2856 2358}%
\special{pa 2860 2366}%
\special{pa 2866 2372}%
\special{pa 2870 2378}%
\special{pa 2876 2384}%
\special{pa 2880 2392}%
\special{pa 2886 2398}%
\special{pa 2890 2404}%
\special{pa 2896 2410}%
\special{pa 2900 2418}%
\special{pa 2906 2424}%
\special{pa 2910 2430}%
\special{pa 2916 2438}%
\special{pa 2920 2444}%
\special{pa 2926 2450}%
\special{pa 2930 2458}%
\special{pa 2936 2464}%
\special{pa 2940 2470}%
\special{pa 2946 2478}%
\special{pa 2950 2484}%
\special{pa 2956 2492}%
\special{pa 2960 2498}%
\special{pa 2966 2504}%
\special{pa 2970 2512}%
\special{pa 2976 2518}%
\special{pa 2980 2526}%
\special{pa 2986 2532}%
\special{pa 2990 2540}%
\special{pa 2996 2546}%
\special{pa 3000 2554}%
\special{pa 3006 2560}%
\special{pa 3010 2568}%
\special{pa 3016 2576}%
\special{pa 3020 2582}%
\special{pa 3026 2590}%
\special{pa 3030 2596}%
\special{pa 3036 2604}%
\special{pa 3040 2612}%
\special{pa 3046 2618}%
\special{pa 3050 2626}%
\special{pa 3056 2632}%
\special{pa 3060 2640}%
\special{pa 3066 2648}%
\special{pa 3070 2654}%
\special{pa 3076 2662}%
\special{pa 3080 2670}%
\special{pa 3086 2678}%
\special{pa 3090 2684}%
\special{pa 3096 2692}%
\special{pa 3100 2700}%
\special{pa 3106 2708}%
\special{pa 3110 2714}%
\special{pa 3116 2722}%
\special{pa 3120 2730}%
\special{pa 3126 2738}%
\special{pa 3126 2738}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1531 2885 3561 2885
% 
\special{pn 8}%
\special{pa 1532 2886}%
\special{pa 3562 2886}%
\special{fp}%
\special{sh 1}%
\special{pa 3562 2886}%
\special{pa 3494 2866}%
\special{pa 3508 2886}%
\special{pa 3494 2906}%
\special{pa 3562 2886}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3393 3018 3393 1184
% 
\special{pn 8}%
\special{pa 3394 3018}%
\special{pa 3394 1184}%
\special{fp}%
\special{sh 1}%
\special{pa 3394 1184}%
\special{pa 3374 1252}%
\special{pa 3394 1238}%
\special{pa 3414 1252}%
\special{pa 3394 1184}%
\special{fp}%
% LINE 2 2 3 0
% 2 2567 2031 2567 2885
% 
\special{pn 8}%
\special{pa 2568 2032}%
\special{pa 2568 2886}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2567 2031 3393 2031
% 
\special{pn 8}%
\special{pa 2568 2032}%
\special{pa 3394 2032}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3603 2878 3603 2948 2 0
% $u$
\put(36.0300,-29.4800){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 3442 1219 3442 1289 2 0
% $\theta$
\put(34.4200,-12.8900){\makebox(0,0)[lb]{$\theta$}}%
% STR 2 0 3 0
% 3 3428 2010 3428 2080 2 0
% $1$
\put(34.2800,-20.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2518 2850 2518 2920 1 0
% $-1$
\put(25.1800,-29.2000){\makebox(0,0)[lt]{$-1$}}%
% DOT 2 0 3 0
% 2 2567 2031 2567 2031
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2567 2031 2567 2031
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2567 2031 2567 2031
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2568 2032 10 10 0  6.28318530717959E+0000}%
% POLYLINE 2 0 3 0
% 5 1846 2514 1951 2507 1916 2584 1916 2584 1916 2584
% 
\special{pn 8}%
\special{pa 1846 2514}%
\special{pa 1952 2508}%
\special{pa 1916 2584}%
\special{pa 1916 2584}%
\special{pa 1916 2584}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 1825 1597 1923 1590 1874 1520 1874 1520 1874 1520
% 
\special{pn 8}%
\special{pa 1826 1598}%
\special{pa 1924 1590}%
\special{pa 1874 1520}%
\special{pa 1874 1520}%
\special{pa 1874 1520}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3029 2682 3029 2598 3113 2626 3113 2626 3113 2626
% 
\special{pn 8}%
\special{pa 3030 2682}%
\special{pa 3030 2598}%
\special{pa 3114 2626}%
\special{pa 3114 2626}%
\special{pa 3114 2626}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2567 2031 3057 2430 1741 1401 3127 2703
% 
\special{pn 8}%
\special{ar 2568 2032 632 632  0.8760581 0.8950454}%
\special{ar 2568 2032 632 632  0.9520074 0.9709948}%
\special{ar 2568 2032 632 632  1.0279568 1.0469441}%
\special{ar 2568 2032 632 632  1.1039062 1.1228935}%
\special{ar 2568 2032 632 632  1.1798555 1.1988429}%
\special{ar 2568 2032 632 632  1.2558049 1.2747922}%
\special{ar 2568 2032 632 632  1.3317543 1.3507416}%
\special{ar 2568 2032 632 632  1.4077036 1.4266910}%
\special{ar 2568 2032 632 632  1.4836530 1.5026403}%
\special{ar 2568 2032 632 632  1.5596024 1.5785897}%
\special{ar 2568 2032 632 632  1.6355517 1.6545391}%
\special{ar 2568 2032 632 632  1.7115011 1.7304884}%
\special{ar 2568 2032 632 632  1.7874505 1.8064378}%
\special{ar 2568 2032 632 632  1.8633998 1.8823872}%
\special{ar 2568 2032 632 632  1.9393492 1.9583365}%
\special{ar 2568 2032 632 632  2.0152986 2.0342859}%
\special{ar 2568 2032 632 632  2.0912479 2.1102353}%
\special{ar 2568 2032 632 632  2.1671973 2.1861846}%
\special{ar 2568 2032 632 632  2.2431467 2.2621340}%
\special{ar 2568 2032 632 632  2.3190960 2.3380834}%
\special{ar 2568 2032 632 632  2.3950454 2.4140327}%
\special{ar 2568 2032 632 632  2.4709948 2.4899821}%
\special{ar 2568 2032 632 632  2.5469441 2.5659315}%
\special{ar 2568 2032 632 632  2.6228935 2.6418808}%
\special{ar 2568 2032 632 632  2.6988429 2.7178302}%
\special{ar 2568 2032 632 632  2.7747922 2.7937796}%
\special{ar 2568 2032 632 632  2.8507416 2.8697289}%
\special{ar 2568 2032 632 632  2.9266910 2.9456783}%
\special{ar 2568 2032 632 632  3.0026403 3.0216277}%
\special{ar 2568 2032 632 632  3.0785897 3.0975770}%
\special{ar 2568 2032 632 632  3.1545391 3.1735264}%
\special{ar 2568 2032 632 632  3.2304884 3.2494758}%
\special{ar 2568 2032 632 632  3.3064378 3.3254251}%
\special{ar 2568 2032 632 632  3.3823872 3.4013745}%
\special{ar 2568 2032 632 632  3.4583365 3.4773239}%
\special{ar 2568 2032 632 632  3.5342859 3.5532732}%
\special{ar 2568 2032 632 632  3.6102353 3.6292226}%
\special{ar 2568 2032 632 632  3.6861846 3.7051720}%
\special{ar 2568 2032 632 632  3.7621340 3.7811213}%
% LINE 3 0 3 0
% 20 2357 1849 1972 2234 2406 1884 2000 2290 2448 1926 2028 2346 2497 1961 2063 2395 2539 2003 2182 2360 2315 1807 1951 2171 2266 1772 1944 2094 2217 1737 1937 2017 2161 1709 1951 1919 2112 1674 1986 1800
% 
\special{pn 4}%
\special{pa 2358 1850}%
\special{pa 1972 2234}%
\special{fp}%
\special{pa 2406 1884}%
\special{pa 2000 2290}%
\special{fp}%
\special{pa 2448 1926}%
\special{pa 2028 2346}%
\special{fp}%
\special{pa 2498 1962}%
\special{pa 2064 2396}%
\special{fp}%
\special{pa 2540 2004}%
\special{pa 2182 2360}%
\special{fp}%
\special{pa 2316 1808}%
\special{pa 1952 2172}%
\special{fp}%
\special{pa 2266 1772}%
\special{pa 1944 2094}%
\special{fp}%
\special{pa 2218 1738}%
\special{pa 1938 2018}%
\special{fp}%
\special{pa 2162 1710}%
\special{pa 1952 1920}%
\special{fp}%
\special{pa 2112 1674}%
\special{pa 1986 1800}%
\special{fp}%
% LINE 3 0 3 0
% 16 2567 2395 2343 2619 2567 2479 2406 2640 2567 2563 2476 2654 2567 2311 2287 2591 2567 2227 2231 2563 2567 2143 2182 2528 2567 2059 2140 2486 2161 2381 2098 2444
% 
\special{pn 4}%
\special{pa 2568 2396}%
\special{pa 2344 2620}%
\special{fp}%
\special{pa 2568 2480}%
\special{pa 2406 2640}%
\special{fp}%
\special{pa 2568 2564}%
\special{pa 2476 2654}%
\special{fp}%
\special{pa 2568 2312}%
\special{pa 2288 2592}%
\special{fp}%
\special{pa 2568 2228}%
\special{pa 2232 2564}%
\special{fp}%
\special{pa 2568 2144}%
\special{pa 2182 2528}%
\special{fp}%
\special{pa 2568 2060}%
\special{pa 2140 2486}%
\special{fp}%
\special{pa 2162 2382}%
\special{pa 2098 2444}%
\special{fp}%
% LINE 3 0 3 0
% 20 2854 2360 2567 2647 2889 2409 2644 2654 2924 2458 2749 2633 2959 2507 2917 2549 2819 2311 2567 2563 2777 2269 2567 2479 2742 2220 2567 2395 2700 2178 2567 2311 2658 2136 2567 2227 2623 2087 2567 2143
% 
\special{pn 4}%
\special{pa 2854 2360}%
\special{pa 2568 2648}%
\special{fp}%
\special{pa 2890 2410}%
\special{pa 2644 2654}%
\special{fp}%
\special{pa 2924 2458}%
\special{pa 2750 2634}%
\special{fp}%
\special{pa 2960 2508}%
\special{pa 2918 2550}%
\special{fp}%
\special{pa 2820 2312}%
\special{pa 2568 2564}%
\special{fp}%
\special{pa 2778 2270}%
\special{pa 2568 2480}%
\special{fp}%
\special{pa 2742 2220}%
\special{pa 2568 2396}%
\special{fp}%
\special{pa 2700 2178}%
\special{pa 2568 2312}%
\special{fp}%
\special{pa 2658 2136}%
\special{pa 2568 2228}%
\special{fp}%
\special{pa 2624 2088}%
\special{pa 2568 2144}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 2882 1597 2973 1569 2973 1646 2973 1646 2973 1646
% 
\special{pn 8}%
\special{pa 2882 1598}%
\special{pa 2974 1570}%
\special{pa 2974 1646}%
\special{pa 2974 1646}%
\special{pa 2974 1646}%
\special{fp}%
% STR 2 0 3 0
% 3 2308 1674 2308 1744 2 0
% $\mathcal{M}^0$
\put(23.0800,-17.4400){\makebox(0,0)[lb]{$\mathcal{M}^0$}}%
% STR 2 0 3 0
% 3 2000 1219 2000 1289 3 0
% \fbox{$M_+=1$}
\put(20.0000,-12.8900){\makebox(0,0)[rb]{\fbox{$M_+=1$}}}%
% STR 2 0 3 0
% 3 1118 1366 1118 1436 1 0
% {\small $\theta=\tilde{h}^{\text{\rm s}}(u)$}
\put(11.1800,-14.3600){\makebox(0,0)[lt]{{\small $\theta=\tilde{h}^{\text{\rm s}}(u)$}}}%
% STR 2 0 3 0
% 3 1090 2493 1090 2563 1 0
% {\small $\theta=\tilde{h}^{\text{\rm c}}(u)$}
\put(10.9000,-25.6300){\makebox(0,0)[lt]{{\small $\theta=\tilde{h}^{\text{\rm c}}(u)$}}}%
\end{picture}%


==> fig03a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.6300, 18.9900)(  7.5200,-30.1800)
% FUNC 3 0 3 0
% 9 1739 1191 3412 2738 2579 2031 2719 2031 2579 1891 1739 1191 3412 2738 0 3 0 0
% x+x*x/20
\special{pn 4}%
\special{pa 1736 2622}%
\special{pa 1740 2620}%
\special{pa 1746 2618}%
\special{pa 1750 2616}%
\special{pa 1756 2614}%
\special{pa 1760 2610}%
\special{pa 1766 2608}%
\special{pa 1770 2606}%
\special{pa 1776 2604}%
\special{pa 1780 2602}%
\special{pa 1786 2600}%
\special{pa 1790 2598}%
\special{pa 1796 2596}%
\special{pa 1800 2594}%
\special{pa 1806 2592}%
\special{pa 1810 2590}%
\special{pa 1816 2588}%
\special{pa 1820 2584}%
\special{pa 1826 2582}%
\special{pa 1830 2580}%
\special{pa 1836 2578}%
\special{pa 1840 2576}%
\special{pa 1846 2574}%
\special{pa 1850 2570}%
\special{pa 1856 2568}%
\special{pa 1860 2566}%
\special{pa 1866 2564}%
\special{pa 1870 2560}%
\special{pa 1876 2558}%
\special{pa 1880 2556}%
\special{pa 1886 2554}%
\special{pa 1890 2550}%
\special{pa 1896 2548}%
\special{pa 1900 2546}%
\special{pa 1906 2544}%
\special{pa 1910 2540}%
\special{pa 1916 2538}%
\special{pa 1920 2536}%
\special{pa 1926 2532}%
\special{pa 1930 2530}%
\special{pa 1936 2528}%
\special{pa 1940 2524}%
\special{pa 1946 2522}%
\special{pa 1950 2520}%
\special{pa 1956 2516}%
\special{pa 1960 2514}%
\special{pa 1966 2510}%
\special{pa 1970 2508}%
\special{pa 1976 2506}%
\special{pa 1980 2502}%
\special{pa 1986 2500}%
\special{pa 1990 2496}%
\special{pa 1996 2494}%
\special{pa 2000 2490}%
\special{pa 2006 2488}%
\special{pa 2010 2484}%
\special{pa 2016 2482}%
\special{pa 2020 2478}%
\special{pa 2026 2476}%
\special{pa 2030 2472}%
\special{pa 2036 2470}%
\special{pa 2040 2466}%
\special{pa 2046 2464}%
\special{pa 2050 2460}%
\special{pa 2056 2458}%
\special{pa 2060 2454}%
\special{pa 2066 2452}%
\special{pa 2070 2448}%
\special{pa 2076 2444}%
\special{pa 2080 2442}%
\special{pa 2086 2438}%
\special{pa 2090 2436}%
\special{pa 2096 2432}%
\special{pa 2100 2428}%
\special{pa 2106 2426}%
\special{pa 2110 2422}%
\special{pa 2116 2418}%
\special{pa 2120 2416}%
\special{pa 2126 2412}%
\special{pa 2130 2408}%
\special{pa 2136 2406}%
\special{pa 2140 2402}%
\special{pa 2146 2398}%
\special{pa 2150 2394}%
\special{pa 2156 2392}%
\special{pa 2160 2388}%
\special{pa 2166 2384}%
\special{pa 2170 2380}%
\special{pa 2176 2378}%
\special{pa 2180 2374}%
\special{pa 2186 2370}%
\special{pa 2190 2366}%
\special{pa 2196 2362}%
\special{pa 2200 2360}%
\special{pa 2206 2356}%
\special{pa 2210 2352}%
\special{pa 2216 2348}%
\special{pa 2220 2344}%
\special{pa 2226 2340}%
\special{pa 2230 2336}%
\special{pa 2236 2334}%
\special{pa 2240 2330}%
\special{pa 2246 2326}%
\special{pa 2250 2322}%
\special{pa 2256 2318}%
\special{pa 2260 2314}%
\special{pa 2266 2310}%
\special{pa 2270 2306}%
\special{pa 2276 2302}%
\special{pa 2280 2298}%
\special{pa 2286 2294}%
\special{pa 2290 2290}%
\special{pa 2296 2286}%
\special{pa 2300 2282}%
\special{pa 2306 2278}%
\special{pa 2310 2274}%
\special{pa 2316 2270}%
\special{pa 2320 2266}%
\special{pa 2326 2262}%
\special{pa 2330 2258}%
\special{pa 2336 2254}%
\special{pa 2340 2250}%
\special{pa 2346 2246}%
\special{pa 2350 2242}%
\special{pa 2356 2238}%
\special{pa 2360 2234}%
\special{pa 2366 2230}%
\special{pa 2370 2224}%
\special{pa 2376 2220}%
\special{pa 2380 2216}%
\special{pa 2386 2212}%
\special{pa 2390 2208}%
\special{pa 2396 2204}%
\special{pa 2400 2200}%
\special{pa 2406 2194}%
\special{pa 2410 2190}%
\special{pa 2416 2186}%
\special{pa 2420 2182}%
\special{pa 2426 2178}%
\special{pa 2430 2172}%
\special{pa 2436 2168}%
\special{pa 2440 2164}%
\special{pa 2446 2160}%
\special{pa 2450 2154}%
\special{pa 2456 2150}%
\special{pa 2460 2146}%
\special{pa 2466 2140}%
\special{pa 2470 2136}%
\special{pa 2476 2132}%
\special{pa 2480 2126}%
\special{pa 2486 2122}%
\special{pa 2490 2118}%
\special{pa 2496 2112}%
\special{pa 2500 2108}%
\special{pa 2506 2104}%
\special{pa 2510 2098}%
\special{pa 2516 2094}%
\special{pa 2520 2090}%
\special{pa 2526 2084}%
\special{pa 2530 2080}%
\special{pa 2536 2074}%
\special{pa 2540 2070}%
\special{pa 2546 2066}%
\special{pa 2550 2060}%
\special{pa 2556 2056}%
\special{pa 2560 2050}%
\special{pa 2566 2046}%
\special{pa 2570 2040}%
\special{pa 2576 2036}%
\special{pa 2580 2030}%
\special{pa 2586 2026}%
\special{pa 2590 2020}%
\special{pa 2596 2016}%
\special{pa 2600 2010}%
\special{pa 2606 2006}%
\special{pa 2610 2000}%
\special{pa 2616 1996}%
\special{pa 2620 1990}%
\special{pa 2626 1984}%
\special{pa 2630 1980}%
\special{pa 2636 1974}%
\special{pa 2640 1970}%
\special{pa 2646 1964}%
\special{pa 2650 1958}%
\special{pa 2656 1954}%
\special{pa 2660 1948}%
\special{pa 2666 1942}%
\special{pa 2670 1938}%
\special{pa 2676 1932}%
\special{pa 2680 1926}%
\special{pa 2686 1922}%
\special{pa 2690 1916}%
\special{pa 2696 1910}%
\special{pa 2700 1906}%
\special{pa 2706 1900}%
\special{pa 2710 1894}%
\special{pa 2716 1888}%
\special{pa 2720 1884}%
\special{pa 2726 1878}%
\special{pa 2730 1872}%
\special{pa 2736 1866}%
\special{pa 2740 1862}%
\special{pa 2746 1856}%
\special{pa 2750 1850}%
\special{pa 2756 1844}%
\special{pa 2760 1838}%
\special{pa 2766 1834}%
\special{pa 2770 1828}%
\special{pa 2776 1822}%
\special{pa 2780 1816}%
\special{pa 2786 1810}%
\special{pa 2790 1804}%
\special{pa 2796 1798}%
\special{pa 2800 1794}%
\special{pa 2806 1788}%
\special{pa 2810 1782}%
\special{pa 2816 1776}%
\special{pa 2820 1770}%
\special{pa 2826 1764}%
\special{pa 2830 1758}%
\special{pa 2836 1752}%
\special{pa 2840 1746}%
\special{pa 2846 1740}%
\special{pa 2850 1734}%
\special{pa 2856 1728}%
\special{pa 2860 1722}%
\special{pa 2866 1716}%
\special{pa 2870 1710}%
\special{pa 2876 1704}%
\special{pa 2880 1698}%
\special{pa 2886 1692}%
\special{pa 2890 1686}%
\special{pa 2896 1680}%
\special{pa 2900 1674}%
\special{pa 2906 1668}%
\special{pa 2910 1662}%
\special{pa 2916 1656}%
\special{pa 2920 1648}%
\special{pa 2926 1642}%
\special{pa 2930 1636}%
\special{pa 2936 1630}%
\special{pa 2940 1624}%
\special{pa 2946 1618}%
\special{pa 2950 1612}%
\special{pa 2956 1606}%
\special{pa 2960 1598}%
\special{pa 2966 1592}%
\special{pa 2970 1586}%
\special{pa 2976 1580}%
\special{pa 2980 1574}%
\special{pa 2986 1566}%
\special{pa 2990 1560}%
\special{pa 2996 1554}%
\special{pa 3000 1548}%
\special{pa 3006 1540}%
\special{pa 3010 1534}%
\special{pa 3016 1528}%
\special{pa 3020 1522}%
\special{pa 3026 1514}%
\special{pa 3030 1508}%
\special{pa 3036 1502}%
\special{pa 3040 1494}%
\special{pa 3046 1488}%
\special{pa 3050 1482}%
\special{pa 3056 1474}%
\special{pa 3060 1468}%
\special{pa 3066 1462}%
\special{pa 3070 1454}%
\special{pa 3076 1448}%
\special{pa 3080 1440}%
\special{pa 3086 1434}%
\special{pa 3090 1428}%
\special{pa 3096 1420}%
\special{pa 3100 1414}%
\special{pa 3106 1406}%
\special{pa 3110 1400}%
\special{pa 3116 1392}%
\special{pa 3120 1386}%
\special{pa 3126 1380}%
\special{pa 3130 1372}%
\special{pa 3136 1366}%
\special{pa 3140 1358}%
\special{pa 3146 1352}%
\special{pa 3150 1344}%
\special{pa 3156 1338}%
\special{pa 3160 1330}%
\special{pa 3166 1322}%
\special{pa 3170 1316}%
\special{pa 3176 1308}%
\special{pa 3180 1302}%
\special{pa 3186 1294}%
\special{pa 3190 1288}%
\special{pa 3196 1280}%
\special{pa 3200 1272}%
\special{pa 3206 1266}%
\special{pa 3210 1258}%
\special{pa 3216 1252}%
\special{pa 3220 1244}%
\special{pa 3226 1236}%
\special{pa 3230 1230}%
\special{pa 3236 1222}%
\special{pa 3240 1214}%
\special{pa 3246 1208}%
\special{pa 3250 1200}%
\special{pa 3256 1192}%
\special{pa 3256 1192}%
\special{sp}%
% FUNC 3 0 3 0
% 10 1739 1191 3412 2738 2579 2031 2719 2031 2579 1891 1739 1191 3412 2738 0 3 0 0 0 0
% -x-x*x/15
\special{pn 4}%
\special{pa 1736 1526}%
\special{pa 1740 1528}%
\special{pa 1746 1528}%
\special{pa 1750 1530}%
\special{pa 1756 1530}%
\special{pa 1760 1532}%
\special{pa 1766 1534}%
\special{pa 1770 1534}%
\special{pa 1776 1536}%
\special{pa 1780 1536}%
\special{pa 1786 1538}%
\special{pa 1790 1538}%
\special{pa 1796 1540}%
\special{pa 1800 1542}%
\special{pa 1806 1542}%
\special{pa 1810 1544}%
\special{pa 1816 1546}%
\special{pa 1820 1546}%
\special{pa 1826 1548}%
\special{pa 1830 1550}%
\special{pa 1836 1552}%
\special{pa 1840 1552}%
\special{pa 1846 1554}%
\special{pa 1850 1556}%
\special{pa 1856 1558}%
\special{pa 1860 1558}%
\special{pa 1866 1560}%
\special{pa 1870 1562}%
\special{pa 1876 1564}%
\special{pa 1880 1566}%
\special{pa 1886 1566}%
\special{pa 1890 1568}%
\special{pa 1896 1570}%
\special{pa 1900 1572}%
\special{pa 1906 1574}%
\special{pa 1910 1576}%
\special{pa 1916 1578}%
\special{pa 1920 1580}%
\special{pa 1926 1582}%
\special{pa 1930 1584}%
\special{pa 1936 1584}%
\special{pa 1940 1586}%
\special{pa 1946 1588}%
\special{pa 1950 1590}%
\special{pa 1956 1592}%
\special{pa 1960 1594}%
\special{pa 1966 1598}%
\special{pa 1970 1600}%
\special{pa 1976 1602}%
\special{pa 1980 1604}%
\special{pa 1986 1606}%
\special{pa 1990 1608}%
\special{pa 1996 1610}%
\special{pa 2000 1612}%
\special{pa 2006 1614}%
\special{pa 2010 1616}%
\special{pa 2016 1618}%
\special{pa 2020 1622}%
\special{pa 2026 1624}%
\special{pa 2030 1626}%
\special{pa 2036 1628}%
\special{pa 2040 1630}%
\special{pa 2046 1634}%
\special{pa 2050 1636}%
\special{pa 2056 1638}%
\special{pa 2060 1640}%
\special{pa 2066 1644}%
\special{pa 2070 1646}%
\special{pa 2076 1648}%
\special{pa 2080 1652}%
\special{pa 2086 1654}%
\special{pa 2090 1656}%
\special{pa 2096 1660}%
\special{pa 2100 1662}%
\special{pa 2106 1664}%
\special{pa 2110 1668}%
\special{pa 2116 1670}%
\special{pa 2120 1672}%
\special{pa 2126 1676}%
\special{pa 2130 1678}%
\special{pa 2136 1682}%
\special{pa 2140 1684}%
\special{pa 2146 1688}%
\special{pa 2150 1690}%
\special{pa 2156 1694}%
\special{pa 2160 1696}%
\special{pa 2166 1700}%
\special{pa 2170 1702}%
\special{pa 2176 1706}%
\special{pa 2180 1708}%
\special{pa 2186 1712}%
\special{pa 2190 1714}%
\special{pa 2196 1718}%
\special{pa 2200 1720}%
\special{pa 2206 1724}%
\special{pa 2210 1728}%
\special{pa 2216 1730}%
\special{pa 2220 1734}%
\special{pa 2226 1738}%
\special{pa 2230 1740}%
\special{pa 2236 1744}%
\special{pa 2240 1748}%
\special{pa 2246 1750}%
\special{pa 2250 1754}%
\special{pa 2256 1758}%
\special{pa 2260 1760}%
\special{pa 2266 1764}%
\special{pa 2270 1768}%
\special{pa 2276 1772}%
\special{pa 2280 1776}%
\special{pa 2286 1778}%
\special{pa 2290 1782}%
\special{pa 2296 1786}%
\special{pa 2300 1790}%
\special{pa 2306 1794}%
\special{pa 2310 1796}%
\special{pa 2316 1800}%
\special{pa 2320 1804}%
\special{pa 2326 1808}%
\special{pa 2330 1812}%
\special{pa 2336 1816}%
\special{pa 2340 1820}%
\special{pa 2346 1824}%
\special{pa 2350 1828}%
\special{pa 2356 1832}%
\special{pa 2360 1836}%
\special{pa 2366 1840}%
\special{pa 2370 1844}%
\special{pa 2376 1848}%
\special{pa 2380 1852}%
\special{pa 2386 1856}%
\special{pa 2390 1860}%
\special{pa 2396 1864}%
\special{pa 2400 1868}%
\special{pa 2406 1872}%
\special{pa 2410 1876}%
\special{pa 2416 1880}%
\special{pa 2420 1884}%
\special{pa 2426 1888}%
\special{pa 2430 1894}%
\special{pa 2436 1898}%
\special{pa 2440 1902}%
\special{pa 2446 1906}%
\special{pa 2450 1910}%
\special{pa 2456 1914}%
\special{pa 2460 1920}%
\special{pa 2466 1924}%
\special{pa 2470 1928}%
\special{pa 2476 1932}%
\special{pa 2480 1938}%
\special{pa 2486 1942}%
\special{pa 2490 1946}%
\special{pa 2496 1950}%
\special{pa 2500 1956}%
\special{pa 2506 1960}%
\special{pa 2510 1964}%
\special{pa 2516 1970}%
\special{pa 2520 1974}%
\special{pa 2526 1978}%
\special{pa 2530 1984}%
\special{pa 2536 1988}%
\special{pa 2540 1994}%
\special{pa 2546 1998}%
\special{pa 2550 2002}%
\special{pa 2556 2008}%
\special{pa 2560 2012}%
\special{pa 2566 2018}%
\special{pa 2570 2022}%
\special{pa 2576 2028}%
\special{pa 2580 2032}%
\special{pa 2586 2038}%
\special{pa 2590 2042}%
\special{pa 2596 2048}%
\special{pa 2600 2052}%
\special{pa 2606 2058}%
\special{pa 2610 2062}%
\special{pa 2616 2068}%
\special{pa 2620 2074}%
\special{pa 2626 2078}%
\special{pa 2630 2084}%
\special{pa 2636 2088}%
\special{pa 2640 2094}%
\special{pa 2646 2100}%
\special{pa 2650 2104}%
\special{pa 2656 2110}%
\special{pa 2660 2116}%
\special{pa 2666 2122}%
\special{pa 2670 2126}%
\special{pa 2676 2132}%
\special{pa 2680 2138}%
\special{pa 2686 2142}%
\special{pa 2690 2148}%
\special{pa 2696 2154}%
\special{pa 2700 2160}%
\special{pa 2706 2166}%
\special{pa 2710 2170}%
\special{pa 2716 2176}%
\special{pa 2720 2182}%
\special{pa 2726 2188}%
\special{pa 2730 2194}%
\special{pa 2736 2200}%
\special{pa 2740 2204}%
\special{pa 2746 2210}%
\special{pa 2750 2216}%
\special{pa 2756 2222}%
\special{pa 2760 2228}%
\special{pa 2766 2234}%
\special{pa 2770 2240}%
\special{pa 2776 2246}%
\special{pa 2780 2252}%
\special{pa 2786 2258}%
\special{pa 2790 2264}%
\special{pa 2796 2270}%
\special{pa 2800 2276}%
\special{pa 2806 2282}%
\special{pa 2810 2288}%
\special{pa 2816 2294}%
\special{pa 2820 2300}%
\special{pa 2826 2306}%
\special{pa 2830 2312}%
\special{pa 2836 2318}%
\special{pa 2840 2324}%
\special{pa 2846 2332}%
\special{pa 2850 2338}%
\special{pa 2856 2344}%
\special{pa 2860 2350}%
\special{pa 2866 2356}%
\special{pa 2870 2362}%
\special{pa 2876 2370}%
\special{pa 2880 2376}%
\special{pa 2886 2382}%
\special{pa 2890 2388}%
\special{pa 2896 2396}%
\special{pa 2900 2402}%
\special{pa 2906 2408}%
\special{pa 2910 2414}%
\special{pa 2916 2422}%
\special{pa 2920 2428}%
\special{pa 2926 2434}%
\special{pa 2930 2442}%
\special{pa 2936 2448}%
\special{pa 2940 2454}%
\special{pa 2946 2462}%
\special{pa 2950 2468}%
\special{pa 2956 2474}%
\special{pa 2960 2482}%
\special{pa 2966 2488}%
\special{pa 2970 2496}%
\special{pa 2976 2502}%
\special{pa 2980 2510}%
\special{pa 2986 2516}%
\special{pa 2990 2522}%
\special{pa 2996 2530}%
\special{pa 3000 2536}%
\special{pa 3006 2544}%
\special{pa 3010 2550}%
\special{pa 3016 2558}%
\special{pa 3020 2566}%
\special{pa 3026 2572}%
\special{pa 3030 2580}%
\special{pa 3036 2586}%
\special{pa 3040 2594}%
\special{pa 3046 2600}%
\special{pa 3050 2608}%
\special{pa 3056 2616}%
\special{pa 3060 2622}%
\special{pa 3066 2630}%
\special{pa 3070 2638}%
\special{pa 3076 2644}%
\special{pa 3080 2652}%
\special{pa 3086 2660}%
\special{pa 3090 2666}%
\special{pa 3096 2674}%
\special{pa 3100 2682}%
\special{pa 3106 2690}%
\special{pa 3110 2696}%
\special{pa 3116 2704}%
\special{pa 3120 2712}%
\special{pa 3126 2720}%
\special{pa 3130 2728}%
\special{pa 3136 2734}%
\special{pa 3138 2738}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1543 2885 3573 2885
% 
\special{pn 8}%
\special{pa 1544 2886}%
\special{pa 3574 2886}%
\special{fp}%
\special{sh 1}%
\special{pa 3574 2886}%
\special{pa 3506 2866}%
\special{pa 3520 2886}%
\special{pa 3506 2906}%
\special{pa 3574 2886}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3405 3018 3405 1184
% 
\special{pn 8}%
\special{pa 3406 3018}%
\special{pa 3406 1184}%
\special{fp}%
\special{sh 1}%
\special{pa 3406 1184}%
\special{pa 3386 1252}%
\special{pa 3406 1238}%
\special{pa 3426 1252}%
\special{pa 3406 1184}%
\special{fp}%
% LINE 2 2 3 0
% 2 2579 2031 2579 2885
% 
\special{pn 8}%
\special{pa 2580 2032}%
\special{pa 2580 2886}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2579 2031 3405 2031
% 
\special{pn 8}%
\special{pa 2580 2032}%
\special{pa 3406 2032}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3615 2878 3615 2948 2 0
% $u$
\put(36.1500,-29.4800){\makebox(0,0)[lb]{$u$}}%
% STR 2 0 3 0
% 3 3454 1219 3454 1289 2 0
% $\theta$
\put(34.5400,-12.8900){\makebox(0,0)[lb]{$\theta$}}%
% STR 2 0 3 0
% 3 3440 2010 3440 2080 2 0
% $1$
\put(34.4000,-20.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2530 2850 2530 2920 1 0
% $-1$
\put(25.3000,-29.2000){\makebox(0,0)[lt]{$-1$}}%
% DOT 2 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2579 2031 2579 2031
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2580 2032 10 10 0  6.28318530717959E+0000}%
% POLYLINE 2 0 3 0
% 5 1837 1597 1935 1590 1886 1520 1886 1520 1886 1520
% 
\special{pn 8}%
\special{pa 1838 1598}%
\special{pa 1936 1590}%
\special{pa 1886 1520}%
\special{pa 1886 1520}%
\special{pa 1886 1520}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 3041 2682 3041 2598 3125 2626 3125 2626 3125 2626
% 
\special{pn 8}%
\special{pa 3042 2682}%
\special{pa 3042 2598}%
\special{pa 3126 2626}%
\special{pa 3126 2626}%
\special{pa 3126 2626}%
\special{fp}%
% POLYLINE 2 0 3 0
% 5 2894 1597 2985 1569 2985 1646 2985 1646 2985 1646
% 
\special{pn 8}%
\special{pa 2894 1598}%
\special{pa 2986 1570}%
\special{pa 2986 1646}%
\special{pa 2986 1646}%
\special{pa 2986 1646}%
\special{fp}%
% STR 2 0 3 0
% 3 2292 1646 2292 1716 2 0
% $\mnn$
\put(22.9200,-17.1600){\makebox(0,0)[lb]{$\mnn$}}%
% STR 2 0 3 0
% 3 2012 1219 2012 1289 3 0
% \fbox{$M_+<1$}
\put(20.1200,-12.8900){\makebox(0,0)[rb]{\fbox{$M_+<1$}}}%
% POLYLINE 2 0 3 0
% 5 2040 2402 2005 2486 2103 2486 2103 2486 2103 2486
% 
\special{pn 8}%
\special{pa 2040 2402}%
\special{pa 2006 2486}%
\special{pa 2104 2486}%
\special{pa 2104 2486}%
\special{pa 2104 2486}%
\special{fp}%
% FUNC 0 0 3 0
% 10 1739 1191 3412 2738 2579 2031 2719 2031 2579 1891 2019 1191 2999 2738 0 5 0 0 0 0
% -x-x*x/15
\special{pn 20}%
\special{pa 1736 1526}%
\special{pa 1740 1528}%
\special{pa 1746 1528}%
\special{pa 1750 1530}%
\special{pa 1756 1530}%
\special{pa 1760 1532}%
\special{pa 1766 1534}%
\special{pa 1770 1534}%
\special{pa 1776 1536}%
\special{pa 1780 1536}%
\special{pa 1786 1538}%
\special{pa 1790 1538}%
\special{pa 1796 1540}%
\special{pa 1800 1542}%
\special{pa 1806 1542}%
\special{pa 1810 1544}%
\special{pa 1816 1546}%
\special{pa 1820 1546}%
\special{pa 1826 1548}%
\special{pa 1830 1550}%
\special{pa 1836 1552}%
\special{pa 1840 1552}%
\special{pa 1846 1554}%
\special{pa 1850 1556}%
\special{pa 1856 1558}%
\special{pa 1860 1558}%
\special{pa 1866 1560}%
\special{pa 1870 1562}%
\special{pa 1876 1564}%
\special{pa 1880 1566}%
\special{pa 1886 1566}%
\special{pa 1890 1568}%
\special{pa 1896 1570}%
\special{pa 1900 1572}%
\special{pa 1906 1574}%
\special{pa 1910 1576}%
\special{pa 1916 1578}%
\special{pa 1920 1580}%
\special{pa 1926 1582}%
\special{pa 1930 1584}%
\special{pa 1936 1584}%
\special{pa 1940 1586}%
\special{pa 1946 1588}%
\special{pa 1950 1590}%
\special{pa 1956 1592}%
\special{pa 1960 1594}%
\special{pa 1966 1598}%
\special{pa 1970 1600}%
\special{pa 1976 1602}%
\special{pa 1980 1604}%
\special{pa 1986 1606}%
\special{pa 1990 1608}%
\special{pa 1996 1610}%
\special{pa 2000 1612}%
\special{pa 2006 1614}%
\special{pa 2010 1616}%
\special{pa 2016 1618}%
\special{ip}%
\special{pa 2016 1618}%
\special{pa 2020 1622}%
\special{pa 2026 1624}%
\special{pa 2030 1626}%
\special{pa 2036 1628}%
\special{pa 2040 1630}%
\special{pa 2046 1634}%
\special{pa 2050 1636}%
\special{pa 2056 1638}%
\special{pa 2060 1640}%
\special{pa 2066 1644}%
\special{pa 2070 1646}%
\special{pa 2076 1648}%
\special{pa 2080 1652}%
\special{pa 2086 1654}%
\special{pa 2090 1656}%
\special{pa 2096 1660}%
\special{pa 2100 1662}%
\special{pa 2106 1664}%
\special{pa 2110 1668}%
\special{pa 2116 1670}%
\special{pa 2120 1672}%
\special{pa 2126 1676}%
\special{pa 2130 1678}%
\special{pa 2136 1682}%
\special{pa 2140 1684}%
\special{pa 2146 1688}%
\special{pa 2150 1690}%
\special{pa 2156 1694}%
\special{pa 2160 1696}%
\special{pa 2166 1700}%
\special{pa 2170 1702}%
\special{pa 2176 1706}%
\special{pa 2180 1708}%
\special{pa 2186 1712}%
\special{pa 2190 1714}%
\special{pa 2196 1718}%
\special{pa 2200 1720}%
\special{pa 2206 1724}%
\special{pa 2210 1728}%
\special{pa 2216 1730}%
\special{pa 2220 1734}%
\special{pa 2226 1738}%
\special{pa 2230 1740}%
\special{pa 2236 1744}%
\special{pa 2240 1748}%
\special{pa 2246 1750}%
\special{pa 2250 1754}%
\special{pa 2256 1758}%
\special{pa 2260 1760}%
\special{pa 2266 1764}%
\special{pa 2270 1768}%
\special{pa 2276 1772}%
\special{pa 2280 1776}%
\special{pa 2286 1778}%
\special{pa 2290 1782}%
\special{pa 2296 1786}%
\special{pa 2300 1790}%
\special{pa 2306 1794}%
\special{pa 2310 1796}%
\special{pa 2316 1800}%
\special{pa 2320 1804}%
\special{pa 2326 1808}%
\special{pa 2330 1812}%
\special{pa 2336 1816}%
\special{pa 2340 1820}%
\special{pa 2346 1824}%
\special{pa 2350 1828}%
\special{pa 2356 1832}%
\special{pa 2360 1836}%
\special{pa 2366 1840}%
\special{pa 2370 1844}%
\special{pa 2376 1848}%
\special{pa 2380 1852}%
\special{pa 2386 1856}%
\special{pa 2390 1860}%
\special{pa 2396 1864}%
\special{pa 2400 1868}%
\special{pa 2406 1872}%
\special{pa 2410 1876}%
\special{pa 2416 1880}%
\special{pa 2420 1884}%
\special{pa 2426 1888}%
\special{pa 2430 1894}%
\special{pa 2436 1898}%
\special{pa 2440 1902}%
\special{pa 2446 1906}%
\special{pa 2450 1910}%
\special{pa 2456 1914}%
\special{pa 2460 1920}%
\special{pa 2466 1924}%
\special{pa 2470 1928}%
\special{pa 2476 1932}%
\special{pa 2480 1938}%
\special{pa 2486 1942}%
\special{pa 2490 1946}%
\special{pa 2496 1950}%
\special{pa 2500 1956}%
\special{pa 2506 1960}%
\special{pa 2510 1964}%
\special{pa 2516 1970}%
\special{pa 2520 1974}%
\special{pa 2526 1978}%
\special{pa 2530 1984}%
\special{pa 2536 1988}%
\special{pa 2540 1994}%
\special{pa 2546 1998}%
\special{pa 2550 2002}%
\special{pa 2556 2008}%
\special{pa 2560 2012}%
\special{pa 2566 2018}%
\special{pa 2570 2022}%
\special{pa 2576 2028}%
\special{pa 2580 2032}%
\special{pa 2586 2038}%
\special{pa 2590 2042}%
\special{pa 2596 2048}%
\special{pa 2600 2052}%
\special{pa 2606 2058}%
\special{pa 2610 2062}%
\special{pa 2616 2068}%
\special{pa 2620 2074}%
\special{pa 2626 2078}%
\special{pa 2630 2084}%
\special{pa 2636 2088}%
\special{pa 2640 2094}%
\special{pa 2646 2100}%
\special{pa 2650 2104}%
\special{pa 2656 2110}%
\special{pa 2660 2116}%
\special{pa 2666 2122}%
\special{pa 2670 2126}%
\special{pa 2676 2132}%
\special{pa 2680 2138}%
\special{pa 2686 2142}%
\special{pa 2690 2148}%
\special{pa 2696 2154}%
\special{pa 2700 2160}%
\special{pa 2706 2166}%
\special{pa 2710 2170}%
\special{pa 2716 2176}%
\special{pa 2720 2182}%
\special{pa 2726 2188}%
\special{pa 2730 2194}%
\special{pa 2736 2200}%
\special{pa 2740 2204}%
\special{pa 2746 2210}%
\special{pa 2750 2216}%
\special{pa 2756 2222}%
\special{pa 2760 2228}%
\special{pa 2766 2234}%
\special{pa 2770 2240}%
\special{pa 2776 2246}%
\special{pa 2780 2252}%
\special{pa 2786 2258}%
\special{pa 2790 2264}%
\special{pa 2796 2270}%
\special{pa 2800 2276}%
\special{pa 2806 2282}%
\special{pa 2810 2288}%
\special{pa 2816 2294}%
\special{pa 2820 2300}%
\special{pa 2826 2306}%
\special{pa 2830 2312}%
\special{pa 2836 2318}%
\special{pa 2840 2324}%
\special{pa 2846 2332}%
\special{pa 2850 2338}%
\special{pa 2856 2344}%
\special{pa 2860 2350}%
\special{pa 2866 2356}%
\special{pa 2870 2362}%
\special{pa 2876 2370}%
\special{pa 2880 2376}%
\special{pa 2886 2382}%
\special{pa 2890 2388}%
\special{pa 2896 2396}%
\special{pa 2900 2402}%
\special{pa 2906 2408}%
\special{pa 2910 2414}%
\special{pa 2916 2422}%
\special{pa 2920 2428}%
\special{pa 2926 2434}%
\special{pa 2930 2442}%
\special{pa 2936 2448}%
\special{pa 2940 2454}%
\special{pa 2946 2462}%
\special{pa 2950 2468}%
\special{pa 2956 2474}%
\special{pa 2960 2482}%
\special{pa 2966 2488}%
\special{pa 2970 2496}%
\special{pa 2976 2502}%
\special{pa 2980 2510}%
\special{pa 2986 2516}%
\special{pa 2990 2522}%
\special{pa 2996 2530}%
\special{sp}%
\special{pa 3000 2536}%
\special{pa 3006 2544}%
\special{pa 3010 2550}%
\special{pa 3016 2558}%
\special{pa 3020 2566}%
\special{pa 3026 2572}%
\special{pa 3030 2580}%
\special{pa 3036 2586}%
\special{pa 3040 2594}%
\special{pa 3046 2600}%
\special{pa 3050 2608}%
\special{pa 3056 2616}%
\special{pa 3060 2622}%
\special{pa 3066 2630}%
\special{pa 3070 2638}%
\special{pa 3076 2644}%
\special{pa 3080 2652}%
\special{pa 3086 2660}%
\special{pa 3090 2666}%
\special{pa 3096 2674}%
\special{pa 3100 2682}%
\special{pa 3106 2690}%
\special{pa 3110 2696}%
\special{pa 3116 2704}%
\special{pa 3120 2712}%
\special{pa 3126 2720}%
\special{pa 3130 2728}%
\special{pa 3136 2734}%
\special{pa 3138 2738}%
\special{ip}%
\end{picture}%

